Large Language Models for Forecasting of Electricity Price Spikes

Can market notices read by a large language model (LLM) improve short-horizon electricity price spike forecasts? We study five regions of Australia's National Electricity Market. A local LLM extracted features once per notice, only notices visible at the forecast origin were used, and a gradient-boosting model produced onset probabilities. In an out-of-sample development back-test (July 2022 to July 2024), notice features did not lower the 60-minute Brier score of a numeric model including the market operator's next-hour forecasts. At 24 hours they did, but rule-based features did so almost equally and attribution to notice content was not established. A locally frozen protocol, not publicly deposited, governed a retrospective single-use holdout from 15 August to 17 October 2026. At 60 minutes, the hypothesis that LLM features lower the numeric model's Brier score was not established (H1; relative Brier skill -0.09%), so the planned comparison with rule-based features was not tested (H2). At 24 hours, the hypothesis that LLM features lower the score against a text-free control was not established (H3; +0.37%, 95% CI [-9.74, 1.39], inconclusive). By the frozen wording rule the non-significant 24-hour improvement comes mainly from recalibration and cannot be attributed to notice content, although post hoc the decomposition could not separate recalibration from resolution. The 24-hour base rate was 1.56% on the holdout against 14.0% in development. With 5 onsets on 3 days and 24-hour positives in 2 of 22 three-day blocks, the holdout neither established nor excluded a 24-hour effect.

==> figures/fig_pipeline.tex <==
\begin{tikzpicture}[font=\footnotesize, node distance=0.45cm and 0.5cm,
  box/.style={draw=black!60, rounded corners=2pt, align=center, text width=3.3cm, minimum height=1.0cm, inner sep=3pt, fill=white},
  llm/.style={box, fill=black!10},
  arr/.style={-{Stealth[length=2mm]}, black!65}]
\node[box] (num) {Numeric market data\\ prices, demand, P5MIN, PD\\ (as of the origin)};
\node[box, below=of num] (not) {Market notices\\ visible at $v$ (Eq.~\eqref{eq:visible})};
\node[llm, right=of not] (ext) {LLM, once per notice:\\ structured fields (L1)\\ and embedding (L2)};
\node[box, below=of not] (rule) {Rule-based notice\\ features (B)};
\node[box, right=of ext] (agg) {Aggregate to region\\ $\times$ origin\\ (decayed counts, LOR state)};
\node[box, above=of agg] (A) {Numeric model A\\ (LightGBM, cross-fitted)};
\node[box, right=of agg] (inc) {Text increment on\\ A's logit (offset);\\ A0 = no text};
\node[box, above=of inc] (prob) {Onset probability,\\ 60 min and 24 h};
\node[box, below=of inc] (eval) {Development back-test\\ (9 folds) $\to$ final freeze\\ $\to$ holdout, opened once};
\draw[arr] (num) -- (A);
\draw[arr] (not) -- (ext);
\draw[arr] (not) -- (rule);
\draw[arr] (ext) -- (agg);
\draw[arr] (rule.east) -| (agg.south);
\draw[arr] (A) -- (inc);
\draw[arr] (agg) -- (inc);
\draw[arr] (inc) -- (prob);
\draw[arr] (inc) -- (eval);
\end{tikzpicture}

